BobFlow: Towards Human-Agent Collaborative Data Science Using Dataflows

Recent advances in large language models (LLMs) have established human-agent collaboration as a promising paradigm for data science. Effective collaboration requires a shared computational abstraction that enables agents to reason about processing logic while allowing human analysts to understand, guide, and refine the analysis. Although scripts written in Python or SQL provide precise control, their syntax and execution details can be difficult for analysts to understand and modify. In this paper, we argue that dataflows are an effective abstraction for human-agent collaboration in data science. We introduce BobFlow, a system that combines the dataflow abstraction with the ReAct paradigm. It enables agents to iteratively construct and execute dataflows for data science tasks while allowing analysts to inspect the analysis and provide feedback. Our user study shows that BobFlow helps analysts understand, inspect, and verify agent-generated analyses. A thorough experimental evaluation across proprietary and open-weight LLMs shows accuracy score gains of up to 18.6 points at just over 1/3 of a script-based ReAct agent's inference cost.

==> figures/case-overview.tex <==
\begingroup%
\color{black}%
\endlinechar=-1\relax%
\definecolor{cardline}{RGB}{80,80,80}
\definecolor{cardback}{RGB}{247,247,247}
\definecolor{opdeleted}{RGB}{158,66,60}
\definecolor{bobcol}{RGB}{230,85,13}
\definecolor{scriptcol}{RGB}{105,105,105}
\definecolor{resultink}{RGB}{47,104,161}
\definecolor{obsback}{RGB}{247,247,247}
\definecolor{obsrule}{RGB}{195,195,195}
\definecolor{calloutgreen}{RGB}{28,108,57}
\newcommand{\cvlost}[1]{{\setlength{\fboxsep}{.35pt}\colorbox{opdeleted!18}{\textcolor{opdeleted}{#1}}}}
\newcommand{\cvkept}[1]{{\setlength{\fboxsep}{.35pt}\colorbox{opadded!16}{\textcolor{opadded!70!black}{#1}}}}
\newcommand{\cvind}[1]{\hspace*{#1\fontcharwd\font`x}}
\newcommand{\cvop}[7]{%
  \node[cop,minimum width=#6cm,minimum height=#7cm] (#1) at #2 {};
  \node[opname] at ([yshift=-.15cm]#1.north)
    {\tikz[baseline=-.55ex]{\pic[scale=.42]{#3};}\hspace{.04cm}#4};
  \node[opparam,anchor=north] at ([yshift=-.285cm]#1.north) {#5};}
\newcommand{\cvports}[2]{%
  \coordinate (#1-out) at (#1.east);
  \draw[port] (#1-out) circle[radius=.032];
  \ifnum#2=1
    \coordinate (#1-in) at (#1.west);
    \draw[port] (#1-in) circle[radius=.032];
  \fi
  \ifnum#2=2
    \foreach \i/\dy in {1/.10,2/-.10}{
      \coordinate (#1-in\i) at ([yshift=\dy cm]#1.west);
      \draw[port] (#1-in\i) circle[radius=.032];
    }
  \fi}
\newcommand{\cvedge}[2]{%
  \draw[cflow,shorten <=1pt,shorten >=1pt] (#1-out)--(#2-in);}
\newcommand{\cvcyl}[1]{%
  \begin{scope}[shift={([xshift=-.04cm,yshift=-.02cm]#1.south east)},scale=.6]
    \filldraw[resultink,fill=resultink!16,line width=.6pt]
      (-.145,.075)--(-.145,-.075) arc[start angle=180,end angle=360,x radius=.145,y radius=.045]--(.145,.075)--cycle;
    \draw[resultink,line width=.45pt] (-.145,-.01) arc[start angle=180,end angle=360,x radius=.145,y radius=.045];
    \filldraw[resultink,fill=resultink!32,line width=.6pt] (0,.075) ellipse[x radius=.145,y radius=.045];
    \coordinate (#1-result) at (.145,0);
  \end{scope}}
\newcommand{\cvresultlink}[2]{%
  \draw[resultink!80,line width=.45pt] (#1-result)--(#1-result -| #2,0);}
\newcommand{\cvhead}[4]{%
  \path[card] (0,0) rectangle (8.675,-#4);
  \node[casetag,anchor=east] at (8.535,0) {Case #1};
  \node[lanehead,anchor=west] at (.14,-.30) {Script ReAct #2};
  \node[lanehead,anchor=west] at (4.49,-.30) {\sys #3};
  \draw[cardline!30,line width=.5pt] (4.3375,-.50) -- (4.3375,-#4+.10);}
\endlinechar=13\relax
\begin{tikzpicture}[
  x=1cm,y=1cm,text=black,line cap=round,line join=round,
  font=\normalfont\fontsize{5.8}{6.4}\selectfont,
  card/.style={fill=white,draw=cardline!35,line width=.45pt,rounded corners=3pt},
  casetag/.style={draw=cardline!65,fill=cardback,line width=.45pt,rounded corners=1.2pt,
    inner xsep=2.5pt,inner ysep=1.2pt,font=\normalfont\bfseries\fontsize{8}{9.2}\selectfont},
  lanehead/.style={inner sep=0pt,font=\normalfont\bfseries\fontsize{7.5}{8.6}\selectfont},
  callout/.style={inner xsep=2pt,inner ysep=1pt,align=left,
    rounded corners=1.2pt,line width=.45pt,solid,
    font=\normalfont\bfseries\fontsize{6.6}{7.8}\selectfont},
  calloutgood/.style={callout,text=calloutgreen,draw=calloutgreen!65,fill=calloutgreen!5},
  calloutbad/.style={callout,text=opdeleted,draw=opdeleted!65,fill=opdeleted!5},
  cell/.style={fill=cardback,draw=cardline!22,line width=.4pt,rounded corners=2pt},
  outbox/.style={fill=white,draw=cardline!35,line width=.4pt,rounded corners=1.5pt},
  ccodes/.style={inner sep=0pt,anchor=north west,align=left,font=\ttfamily\fontsize{5.8}{6.4}\selectfont},
  cprints/.style={inner sep=0pt,anchor=north west,align=left,text=cardline,font=\ttfamily\fontsize{5.6}{6.2}\selectfont},
  tstamp/.style={inner sep=.7pt,fill=white,text=cardline,font=\normalfont\fontsize{6.4}{7}\selectfont},
  cop/.style={draw=cardline,fill=white,line width=.5pt,rounded corners=1pt,inner sep=0pt},
  opname/.style={inner sep=0pt,font=\normalfont\bfseries\fontsize{6.5}{7.8}\selectfont},
  opparam/.style={inner sep=0pt,text=cardline,align=center,font=\normalfont\fontsize{5.8}{6.4}\selectfont},
  port/.style={draw=cardline,fill=white,line width=.45pt},
  cparam/.style={inner sep=0pt,anchor=north,font=\normalfont\fontsize{5.8}{6.4}\selectfont},
  ctabs/.style={inner sep=0pt,font=\ttfamily\fontsize{5.6}{6.2}\selectfont},
  ctabx/.style={inner sep=0pt,font=\ttfamily\fontsize{5.6}{6.2}\selectfont},
  cpcell/.style={inner sep=0pt,font=\normalfont\fontsize{5.7}{6.2}\selectfont},
  cpdense/.style={inner sep=0pt,font=\normalfont\fontsize{6.2}{7.4}\selectfont},
  toktag/.style={inner sep=0pt,text=cardline,font=\normalfont\fontsize{5.8}{6.4}\selectfont},
  stage/.style={draw=cardline!18,line width=.35pt,densely dotted},
  cflow/.style={-{Stealth[length=.8mm,width=.6mm]},draw=cardline,line width=.5pt},
  creuse/.style={draw=opadded,dashed,dash pattern=on 1.6pt off 1pt,line width=.55pt,-{Stealth[length=.8mm,width=.65mm]}},
  link/.style={draw=cardline!55,dashed,dash pattern=on 1.2pt off 1pt,line width=.45pt},
  pics/robot/.style={code={
    \draw[cardline,line width=.6pt] (0,.13)--(0,.22);
    \fill[cardline] (0,.24) circle[radius=.027];
    \draw[cardline,fill=white,rounded corners=1.5pt,line width=.65pt] (-.20,-.14) rectangle (.20,.13);
    \fill[cardline] (-.08,.02) circle[radius=.028];
    \fill[cardline] (.08,.02) circle[radius=.028];
    \draw[cardline,line width=.6pt] (-.07,-.07)--(.07,-.07);
    \draw[cardline,line width=.8pt] (-.24,-.055)--(-.24,.045) (.24,-.055)--(.24,.045);}},
  pics/scan/.style={code={
    \draw[cardline,fill=white,line width=.55pt]
      (-.12,-.17)--(-.12,.17)--(.035,.17)--(.12,.085)--(.12,-.17)--cycle;
    \draw[cardline,line width=.45pt] (.035,.17)--(.035,.085)--(.12,.085);
    \foreach \y in {.025,-.045,-.115} \draw[cardline,line width=.45pt] (-.065,\y)--(.065,\y);}},
  pics/project/.style={code={
    \draw[cardline,line width=.5pt] (-.15,-.15) rectangle (.15,.15);
    \fill[cardline!55] (-.15,-.15) rectangle (-.05,.15);
    \fill[cardline!55] (.05,-.15) rectangle (.15,.15);
    \draw[cardline,line width=.4pt] (-.05,-.15)--(-.05,.15) (.05,-.15)--(.05,.15);}},
  pics/filter/.style={code={
    \draw[cardline,fill=white,line width=.6pt]
      (-.15,.15)--(.15,.15)--(.04,.01)--(.04,-.12)--(-.035,-.17)--(-.035,.01)--cycle;}},
  pics/cast/.style={code={
    \draw[cardline,line width=.5pt] (-.18,-.06) rectangle (-.07,.06) (.07,-.06) rectangle (.18,.06);
    \draw[cardline,line width=.45pt,-{Stealth[length=.5mm,width=.5mm]}] (-.06,0)--(.06,0);}},
  pics/aggregate/.style={code={
    \node[inner sep=0pt,text=cardline,font=\normalfont\bfseries\fontsize{6}{6}\selectfont] at (0,-.01) {$\Sigma$};}},
  pics/custom/.style={code={
    \draw[cardline,line width=.6pt]
      (-.07,.15)--(-.14,.15)--(-.14,.03)--(-.19,0)--(-.14,-.03)--(-.14,-.15)--(-.07,-.15)
      (.07,.15)--(.14,.15)--(.14,.03)--(.19,0)--(.14,-.03)--(.14,-.15)--(.07,-.15);}},
]

\path[use as bounding box] (0,.18) rectangle (17.60,-5.63);

\begin{scope}[shift={(0,0)}]
\cvhead{1}{gives \textcolor{opdeleted}{wrong answer}}{gives \textcolor{calloutgreen}{correct answer}}{2.78}
\begin{scope}[yshift=.30cm]
\foreach \y/\t in {-.94/1,-1.90/2,-2.14/3}
  \node[tstamp] at (4.3375,\y) {$T_{\t}$};
\path[cell] (.14,-.80) rectangle (4.20,-1.28);
\node[ccodes] at (.21,-.86)
  {workbook = openpyxl.load\_workbook(...)\\
   for row in ...: print(row)};
\path[outbox] (.14,-1.32) rectangle (4.20,-1.80);
\node[cprints] at (.21,-1.37)
  {(..., \cvlost{\textquotesingle Case\_excluded\textquotesingle}, ...)\\
   (..., \textquotesingle No\textquotesingle, ...)};
\cvop{a1}{(4.93,-1.00)}{scan}{Scan}{}{.80}{.34}
\cvports{a1}{0}\cvcyl{a1}
\begin{scope}[shift={(5.65,-.98)}]
  \fill[obsback] (0,0) rectangle (2.84,-.21);
  \fill[opadded!14] (0,0) rectangle (2.10,-.42);
  \draw[obsrule,line width=.4pt] (0,0) rectangle (2.84,-.42);
  \draw[obsrule,line width=.35pt] (2.10,0)--(2.10,-.42);
  \draw[obsrule,line width=.35pt] (0,-.21)--(2.84,-.21);
  \node[ctabs,text=calloutgreen] (excluded) at (1.05,-.105) {Case\_excluded};
  \node[cpcell] at (2.47,-.105) {$\cdots$};
  \node[cpcell,text=cardline] at (1.05,-.315) {str};
  \node[cpcell,text=cardline] at (2.47,-.315) {$\cdots$};
\end{scope}
\cvresultlink{a1}{5.65}

\node[cparam] at (2.17,-1.82) {$\cdots$};
\node[cparam] at (6.51,-1.82) {$\cdots$};
\draw[stage] (.14,-1.99)--(4.20,-1.99) (4.49,-1.99)--(8.535,-1.99);
\node[calloutbad,anchor=west] at (.21,-2.14) {Forget earlier results};
\path[cell] (.14,-2.32) rectangle (4.20,-2.82);
\node[ccodes] at (.21,-2.37)
  {\cvlost{if ... == "serous" ...:} ...\\
   ... print(average\_age)};
\node[calloutgood,anchor=west] at (4.56,-2.14) {Reuse earlier results};
\cvop{a3}{(4.86,-2.57)}{scan}{Scan}{}{.72}{.34}
\cvop{b3}{(5.92,-2.57)}{project}{Project}{}{1.06}{.34}
\cvports{a3}{0}\cvports{b3}{1}\cvedge{a3}{b3}
\cvop{c3}{(7.575,-2.57)}{filter}{Filter}
  {\texttt{\cvkept{Case\_excluded=No}}}{1.91}{.50}
\cvports{c3}{1}\cvedge{b3}{c3}
\draw[creuse] (excluded.south east)--(c3.north);
\end{scope}
\end{scope}

\begin{scope}[shift={(8.925,0)}]
\cvhead{2}{gives \textcolor{calloutgreen}{correct answer}}{gives \textcolor{opdeleted}{wrong answer}}{2.78}
\begin{scope}[yshift=.30cm]
\foreach \y/\t in {-.94/1,-2.22/2}
  \node[tstamp] at (4.3375,\y) {$T_{\t}$};
\path[cell] (.14,-.80) rectangle (4.20,-1.52);
\node[ccodes] at (.21,-.86)
  {reader = csv.reader(file)\\
   rows=[next(reader) for \_ in range(5)]\\
   for row in rows: print(row)};
\path[outbox] (.14,-1.56) rectangle (4.20,-2.02);
\node[cprints] at (.21,-1.61)
  {[..., \textquotesingle{} Total \$ Loss \textquotesingle]\\
   \cvind{0}[..., \textquotesingle\$275M\textquotesingle], ...};
\cvop{p1}{(4.93,-1.01)}{scan}{Scan}{}{.80}{.34}
\cvports{p1}{0}\cvcyl{p1}
\begin{scope}[shift={(5.60,-.80)}]
  \fill[obsback] (0,0) rectangle (2.89,-.20);
  \fill[opdeleted!12] (0,-.40) rectangle (2.89,-.80);
  \draw[obsrule,line width=.4pt] (0,0) rectangle (2.89,-.80);
  \foreach \y in {-.20,-.40,-.60} \draw[obsrule,line width=.35pt] (0,\y)--(2.89,\y);
  \node[ctabs] at (1.445,-.10) {Total \$ Loss};
  \node[cpcell] at (1.445,-.30) {\$275M};
  \node[cpcell,text=opdeleted] at (1.445,-.50) {\$2,089M};
  \node[cpcell,text=opdeleted] at (1.445,-.70) {\$1,417M};
\end{scope}
\cvresultlink{p1}{5.60}

\draw[stage] (.14,-2.06)--(4.20,-2.06) (4.49,-2.06)--(8.535,-2.06);
\node[calloutgood,anchor=west] at (.21,-2.22) {Inspect certain cells};
\path[cell] (.14,-2.40) rectangle (4.20,-2.66);
\node[ccodes] at (.21,-2.45)
  {r"\textbackslash s*\textbackslash\$\cvkept{[\textbackslash d,.]+}M\textbackslash s*"};
\path[outbox] (.14,-2.70) rectangle (4.20,-2.94);
\node[cprints] at (.21,-2.74)
  {[..., \cvkept{2089.0}, \cvkept{1417.0}, ...]};
\node[calloutbad,anchor=west] at (4.56,-2.22) {Treat plausible data as correct};
\cvop{p2}{(4.905,-2.66)}{scan}{Scan}{}{.75}{.34}
\cvports{p2}{0}
\cvop{q2}{(6.355,-2.66)}{custom}{Custom}
  {\texttt{...\textbackslash\$\cvlost{(\textbackslash d+)}M...}}{1.75}{.50}
\cvports{q2}{1}\cvedge{p2}{q2}\cvcyl{q2}
\path[outbox] (7.57,-2.50) rectangle (8.49,-2.98);
\node[cpcell] at (8.03,-2.61) {sum};
\node[cprints,anchor=center] at (8.03,-2.84) {1929};
\cvresultlink{q2}{7.57}
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-3.04)}]
\cvhead{3}{is \textcolor{opdeleted}{more expensive}}{is \textcolor{calloutgreen}{cheaper}}{2.56}
\begin{scope}[yshift=.30cm]
\foreach \y/\t in {-.94/1,-2.06/2}
  \node[tstamp] at (4.3375,\y) {$T_{\t}$};
\path[cell] (.14,-.80) rectangle (4.20,-1.54);
\node[ccodes] at (.21,-.86)
  {branch\_col = next(col for col in\\
   \cvind{4}df.columns if "\cvlost{branch}" in ...)};
\node[toktag,anchor=south east,text=opdeleted] at (4.12,-1.50) {\textbf{963} output tokens};
\path[outbox] (.14,-1.58) rectangle (4.20,-1.83);
\node[cprints,text=opdeleted] at (.21,-1.63) {StopIteration};
\cvop{r1}{(4.93,-1.00)}{scan}{Scan}{}{.80}{.34}
\cvports{r1}{0}\cvcyl{r1}
\begin{scope}[shift={(5.60,-.80)}]
  \fill[obsback] (0,0) rectangle (2.89,-.21);
  \fill[opadded!14] (1.30,0) rectangle (2.89,-.66);
  \draw[obsrule,line width=.4pt] (0,0) rectangle (2.89,-.66);
  \draw[obsrule,line width=.35pt] (1.30,0)--(1.30,-.66);
  \draw[obsrule,line width=.35pt] (0,-.21)--(2.89,-.21);
  \node[ctabx] at (.65,-.105) {Fraud,\ldots};
  \node[ctabs,text=calloutgreen] at (2.095,-.105) {Unnamed: 5};
  \node[cpcell,align=center] at (.65,-.435) {Military\\Branch};
  \node[cpcell,align=center] at (2.095,-.435) {Median Fraud\\Loss};
\end{scope}
\cvresultlink{r1}{5.60}
\node[toktag,anchor=west,text=calloutgreen] at (4.56,-1.71) {\textbf{69} output tokens};

\draw[stage] (.14,-1.88)--(4.20,-1.88) (4.49,-1.88)--(8.535,-1.88);
\path[cell] (.14,-1.95) rectangle (4.20,-2.42);
\draw[opdeleted!70,line width=.7pt]
  (.30,-2.04)--(1.18,-2.04) (.44,-2.14)--(1.40,-2.14)
  (1.96,-2.04)--(2.74,-2.04) (2.10,-2.14)--(2.96,-2.14);
\node[cparam,anchor=center,text=opdeleted] at (1.67,-2.09) {$\cdots$};
\node[toktag,anchor=south east,text=opdeleted] at (4.12,-2.38)
  {\textbf{113 + 165} output tokens};
\cvop{r2}{(4.93,-2.17)}{scan}{Scan}{}{.80}{.34}
\cvports{r2}{0}
\cvop{s2}{(6.555,-2.17)}{custom}{Custom}
  {median: \texttt{\cvkept{Unnamed: 5}}}{1.95}{.50}
\cvports{s2}{1}\cvedge{r2}{s2}
\node[toktag,anchor=center,align=center,text=calloutgreen] at (8.06,-2.17)
  {\textbf{331} output\\tokens};

\node[calloutbad,anchor=west] at (.21,-2.62) {More code and code repair};
\node[calloutgood,anchor=west] at (4.56,-2.62) {Succinct operators; less debugging};
\end{scope}
\end{scope}

\begin{scope}[shift={(8.925,-3.04)}]
\cvhead{4}{is \textcolor{calloutgreen}{cheaper}}{is \textcolor{opdeleted}{more expensive}}{2.56}
\begin{scope}[yshift=.30cm]
\node[tstamp] at (4.3375,-.94) {$T_1$};
\path[cell] (.14,-.80) rectangle (4.20,-1.52);
\node[ccodes] at (.21,-.86)
  {for path in paths:\\
   \cvind{4}df = pd.read\_csv(path)\\
   \cvind{4}print(\cvkept{df.head()})};
\path[outbox] (.14,-1.56) rectangle (4.20,-2.26);
\node[cprints] at (.21,-1.61)
  {2014-03-14 ... \quad 1.174264e-12\\
   2018-07-18 ... \quad 1.530443e-13};
\node[toktag,anchor=south east,text=calloutgreen] at (4.12,-2.20) {\textbf{668} obs.\ tokens};
\node[calloutgood,anchor=west] at (.21,-2.62) {Small prints kept the context short};

\cvop{m1}{(5.045,-.99)}{scan}{Scan}{\texttt{mar}}{1.03}{.50}
\cvop{j1}{(5.045,-1.65)}{scan}{Scan}{\texttt{jul}}{1.03}{.50}
\cvports{m1}{0}\cvports{j1}{0}\cvcyl{m1}\cvcyl{j1}
\foreach \top/\value/\tokens in {-.96/{1.174264e-12}/{2,821},-1.62/{1.530443e-13}/{2,820}}{
  \begin{scope}[shift={(5.84,\top)}]
    \fill[obsback] (0,0) rectangle (2.65,-.20);
    \fill[opdeleted!8] (0,-.20) rectangle (2.65,-.60);
    \draw[obsrule,line width=.4pt] (0,0) rectangle (2.65,-.60);
    \foreach \y in {-.20,-.40} \draw[obsrule,line width=.35pt] (0,\y)--(2.65,\y);
    \node[ctabs] at (1.325,-.10) {Orbit Mean Density};
    \node[cpcell] at (1.325,-.30) {\value, $\cdots$};
    \node[toktag,text=opdeleted] at (1.325,-.50) {\textbf{\tokens} obs.\ tokens};
  \end{scope}}
\cvresultlink{m1}{5.84}\cvresultlink{j1}{5.84}
\node[calloutbad,anchor=west] at (4.56,-2.62) {Large scan previews inflated context};
\end{scope}
\end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/context-flow.tex <==
\begingroup%
\color{black}%
\endlinechar=-1\relax
\definecolor{fcink}{RGB}{80,80,80}
\definecolor{fcuser}{RGB}{146,84,119}
\definecolor{fcresult}{RGB}{47,104,161}
\definecolor{fcgreen}{RGB}{30,120,65}

\newcommand{\fcoperator}[8]{%
  \node[fcop,minimum width=#7cm,minimum height=#8cm] (#1) at #2 {};
  \node[fcid,anchor=south] at ([yshift=.06cm]#1.north) {$v_{#3}$};
  \fcresultat{([xshift=-.05cm,yshift=-.04cm]#1.south east)}
  \pic[scale=.52] at ([xshift=.18cm,yshift=-.15cm]#1.north west) {fc#4};
  \node[fctype,anchor=base] at ([yshift=-.24cm]#1.north) {#5};
  \node[fcparam,anchor=base] at ([yshift=-.515cm]#1.north) {#6};}
\newcommand{\fcports}[2]{%
  \coordinate (#1-out) at (#1.east);
  \draw[fcport] (#1-out) circle[radius=.030];
  \ifnum#2=1
    \coordinate (#1-in1) at (#1.west);
    \draw[fcport] (#1-in1) circle[radius=.030];
  \fi
  \ifnum#2=2
    \coordinate (#1-in1) at ([yshift=.11cm]#1.west);
    \coordinate (#1-in2) at ([yshift=-.11cm]#1.west);
    \draw[fcport] (#1-in1) circle[radius=.030];
    \draw[fcport] (#1-in2) circle[radius=.030];
  \fi}
\newcommand{\fcedge}[3]{%
  \draw[fcflow,shorten <=.85pt,shorten >=.85pt] (#1-out)--(#2-in#3);}
\newcommand{\fcresultglyph}{%
  \filldraw[fcresult,fill=fcresult!16,line width=.65pt]
    (-.145,.075)--(-.145,-.075)
    arc[start angle=180,end angle=360,x radius=.145,y radius=.045]
    --(.145,.075)--cycle;
  \draw[fcresult,line width=.5pt]
    (-.145,-.01) arc[start angle=180,end angle=360,x radius=.145,y radius=.045];
  \filldraw[fcresult,fill=fcresult!32,line width=.65pt]
    (0,.075) ellipse[x radius=.145,y radius=.045];}
\newcommand{\fcresultat}[1]{%
  \begin{scope}[shift={#1},scale=.85]\fcresultglyph\end{scope}}

\endlinechar=13\relax
\begin{tikzpicture}[x=1cm,y=1cm,text=black!85,line cap=round,line join=round,
  font=\normalfont\sffamily\fontsize{7.2}{8.46}\selectfont,
  every node/.style={inner sep=0pt},
  fcop/.style={draw=fcink,fill=white,line width=.5pt,rounded corners=1pt},
  fctype/.style={font=\normalfont\bfseries\fontsize{7.2}{8.46}\selectfont},
  fcparam/.style={text=black!65,align=center,font=\normalfont\fontsize{6.75}{7.92}\selectfont},
  fcid/.style={text=black!65,font=\normalfont\fontsize{6.75}{7.92}\selectfont},
  fcport/.style={draw=fcink,fill=white,line width=.45pt},
  fcflow/.style={-{Stealth[length=.95mm,width=.65mm]},draw=fcink,line width=.55pt},
  fchead/.style={font=\normalfont\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  fcsmall/.style={font=\normalfont\sffamily\fontsize{7.5}{8.8}\selectfont},
  pics/fcuser/.style={code={
    \draw[fcuser,fill=white,line width=.65pt] (0,.12) circle[radius=.095];
    \draw[fcuser,fill=white,rounded corners=1pt,line width=.65pt]
      (-.20,-.18)--(-.20,-.09)
      .. controls (-.20,.04) and (.20,.04) .. (.20,-.09)
      --(.20,-.18)--cycle;
  }},
  pics/fcscan/.style={code={
    \draw[fcink,fill=white,line width=.55pt]
      (-.12,-.17)--(-.12,.17)--(.035,.17)--(.12,.085)--(.12,-.17)--cycle;
    \draw[fcink,line width=.45pt] (.035,.17)--(.035,.085)--(.12,.085);
    \foreach \y in {.025,-.045,-.115}
      \draw[fcink,line width=.45pt] (-.065,\y)--(.065,\y);
  }},
  pics/fcfilter/.style={code={
    \draw[fcink,fill=white,line width=.6pt]
      (-.15,.15)--(.15,.15)--(.04,.01)--(.04,-.12)
      --(-.035,-.17)--(-.035,.01)--cycle;
  }},
  pics/fcjoin/.style={code={
    \begin{scope}
      \clip (-.07,0) circle[radius=.12];
      \fill[fcink!20] (.07,0) circle[radius=.12];
    \end{scope}
    \draw[fcink,line width=.6pt]
      (-.07,0) circle[radius=.12] (.07,0) circle[radius=.12];
  }},
  pics/fccustom/.style={code={
    \draw[fcink,line width=.6pt]
      (-.07,.15)--(-.14,.15)--(-.14,.03)--(-.19,0)
      --(-.14,-.03)--(-.14,-.15)--(-.07,-.15)
      (.07,.15)--(.14,.15)--(.14,.03)--(.19,0)
      --(.14,-.03)--(.14,-.15)--(.07,-.15);
  }}]
\path[use as bounding box] (0,0) rectangle (8.45,2.49);

\path[fill=black!6,fill opacity=.4,draw=black!12,line width=.4pt,rounded corners=3pt]
  (.02,.02) rectangle (8.43,2.45);
\node[fchead,text=fcink,anchor=base east] at (8.20,2.11) {Baseline context};
\path[fill=fcgreen!12,draw=fcgreen!30,line width=.4pt,rounded corners=3pt]
  (.12,.90) rectangle (3.90,2.39);
\node[fchead,text=fcgreen,anchor=base west] at (.28,2.11) {Optimized context for $u$};

\fcoperator{movies}{(.95,1.45)}{1}{scan}{Scan}{movies.csv}{1.40}{.62}
\fcoperator{unnest}{(2.85,1.45)}{3}{custom}{Custom}{split+unnest}{1.80}{.62}
\fcoperator{filter}{(5.15,1.45)}{4}{filter}{Filter}{\texttt{genre=\textquotesingle Comedy\textquotesingle}}{2.20}{.62}
\fcoperator{join}{(7.425,1.02)}{5}{join}{Join}{movie\_id}{1.30}{.62}
\fcoperator{ratings}{(5.46,.54)}{2}{scan}{Scan}{rating.csv}{1.42}{.62}
\foreach \name/\inputs in {movies/0,unnest/1,filter/1,join/2,ratings/0}{
  \fcports{\name}{\inputs}}
\fcedge{movies}{unnest}{1}
\fcedge{unnest}{filter}{1}
\fcedge{filter}{join}{1}
\fcedge{ratings}{join}{2}
\draw[fcuser,line width=.95pt,rounded corners=1pt]
  (unnest.north west) rectangle (unnest.south east);

\path[draw=fcuser!65,fill=fcuser!8,line width=.65pt,rounded corners=2.5pt]
  (.15,.06)--(4.50,.06)--(4.50,.86)--(3.00,.86)
  --(2.85,1.10)--(2.70,.86)--(.15,.86)--cycle;
\pic[scale=.85] at (.45,.64) {fcuser};
\node[fcsmall,text=fcuser,anchor=base] at (.45,.24) {$u$};
\node[anchor=west,align=left,font=\normalfont\sffamily\fontsize{8}{9.2}\selectfont]
  at (.85,.52) {Why does the same movie\\appear in multiple rows?};

\end{tikzpicture}%
\endgroup%

==> figures/context-tracker-compact.tex <==
\begingroup%
\color{black}%
\endlinechar=-1\relax%
\input{figures/context-tracker-style.tex}%
\def\ctrw{8.46}%
\endlinechar=13\relax
\begin{tikzpicture}[ctrfigure]
\tikzset{
  ctrsmallcontrol/.style={ctrcontrol,inner xsep=1.5pt,inner ysep=.8pt,
    font=\normalfont\sffamily\bfseries\fontsize{7}{8.2}\selectfont},
  pics/ctrhorizontaldots/.style={code={
    \fill[white] (-.13,-.045) rectangle (.13,.045);
    \fill (-.085,0) circle[radius=.013];
    \fill (0,0) circle[radius=.013];
    \fill (.085,0) circle[radius=.013];
  }}
}
\path[use as bounding box] (0,0) rectangle (\ctrw,-3.32);

\node[ctrheading,anchor=base west] at (0,-.23) {Snapshot tree $\mathcal{H}$};
\node[ctrsnapshot] (s0) at (.25,-1.47) {$s_0$};
\node[ctrsnapshot] (s1) at (1.65,-1.47) {$s_1$};
\node[ctrsnapshot] (s2) at (3.00,-1.47) {$s_2$};
\node[ctrselected] (s7) at (4.55,-1.47) {$s_7$};
\node[ctrsnapshot] (s8) at (6.15,-1.47) {$s_8$};
\draw[ctrhistory] (s0.east)--(s1.west);
\draw[ctrhistory] (s1.east)--(s2.west);
\draw[ctrhistory] (s2.east)--(s7.west);
\draw[ctrhistory] (s7.east)--(s8.west);
\pic at (3.78,-1.47) {ctrhorizontaldots};
\foreach \x in {2.32,5.35} {
  \fill[white] (\x,-1.47) circle[radius=.12];
  \pic[scale=.48] at (\x,-1.47) {ctrrobot};
}
\fill[white] (.95,-1.47) circle[radius=.13];
\pic[scale=.55] at (.95,-1.47) {ctruser};
\node[ctrmessage,anchor=west] (taskmessage) at (.02,-.80)
  {Find Comedy movies\\with a 5-star rating.};
\draw[ctruser!40,line width=.45pt] (taskmessage.south)--(.95,-1.32);

\node[ctrsmallcontrol,minimum width=1.02cm,minimum height=.32cm] (jump)
  at (3.45,-.85) {\hspace{.18cm}Jump};
\pic[scale=.50] at (3.10,-.85) {ctruser};
\draw[ctrjump] (jump.east)--(4.18,-.85)--(s7.north west);
\node[ctrselected] (s9) at (6.85,-.85) {$s_9$};
\node[ctrselected,fill=ctrblue!12] (s19) at (8.15,-.85) {$s_{19}$};
\draw[ctrbranch,rounded corners=3pt] (s7.north)--(4.55,-.85)--(s9.west);
\node[draw=ctruser!40,fill=ctruser!6,line width=.55pt,rounded corners=2pt,
  minimum width=.77cm,minimum height=.36cm,inner sep=0pt] (u1) at (5.60,-.85) {};
\pic[scale=.55] at (5.435,-.85) {ctruser};
\node[ctrnote,text=ctruser] at (5.785,-.85) {$u_1$};
\node[ctrnote] (u1message) at (5.60,-.30) {Average rating\\per movie?};
\draw[ctruser!40,line width=.45pt] (u1.north)--(u1message.south);
\draw[ctrbranch] (s9.east)--(s19.west);
\pic[color=ctrblue] at (7.50,-.85) {ctrhorizontaldots};

\node[ctrsmallcontrol] (interrupt) at (7.65,-1.47) {Interrupt};
\draw[black!45,line width=.55pt,dash pattern=on 1.5pt off 1.5pt]
  (s8.east)--(interrupt.west);
\pic[scale=.55] at (7.65,-1.07) {ctruser};
\draw[ctrjump] (7.65,-1.22)--(interrupt.north);
\draw[black!25,line width=.45pt] (interrupt.south)--(7.65,-1.87);
\input{figures/context-tracker-interrupt.tex}
\end{tikzpicture}%
\endgroup%


==> figures/ctx-join-profile.tex <==

\begingroup%
\color{black}%

\definecolor{ctxink}{RGB}{80,80,80}%
\definecolor{ctxrule}{RGB}{190,190,190}%
\definecolor{ctxback}{RGB}{247,247,247}%
\definecolor{ctxblue}{RGB}{47,104,161}%
\definecolor{ctxgreen}{RGB}{30,120,65}%
\definecolor{ctxred}{RGB}{180,45,45}%

\begin{tikzpicture}[
  x=1cm,y=1cm,text=black,
  font=\normalfont\fontsize{8}{9}\selectfont,
  every node/.style={inner sep=0pt},
  ctxhead/.style={
    font=\normalfont\bfseries\fontsize{9}{10}\selectfont
  },
  ctxpanelhead/.style={
    font=\normalfont\bfseries\fontsize{8.5}{9.5}\selectfont
  },
  ctxnote/.style={
    font=\normalfont\bfseries\fontsize{8}{9}\selectfont
  },
  ctxdata/.style={
    font=\normalfont\ttfamily\fontsize{7.5}{8.5}\selectfont
  },
  ctxcard/.style={
    draw=ctxrule,line width=.5pt,rounded corners=2pt
  },
  ctxarrow/.style={
    -{Stealth[length=1.3mm]},draw=ctxink,line width=.6pt
  },
  pics/ctxrobot/.style={code={
    \draw[ctxink,line width=.65pt] (0,.13)--(0,.22);
    \fill[ctxink] (0,.24) circle[radius=.027];
    \draw[ctxink,fill=white,rounded corners=1.5pt,line width=.75pt]
      (-.20,-.14) rectangle (.20,.13);
    \fill[ctxink] (-.08,.02) circle[radius=.028];
    \fill[ctxink] (.08,.02) circle[radius=.028];
    \draw[ctxink,line width=.8pt]
      (-.24,-.055)--(-.24,.045)
      (.24,-.055)--(.24,.045);
  }},
  pics/ctxllm/.style={code={
    \draw[black!85,fill=white,line width=.65pt,rounded corners=.6pt]
      (-.15,-.13) rectangle (.15,.13);
    \foreach \x in {-.09,0,.09}
      \draw[black!85,line width=.65pt] (\x,.13)--(\x,.20) (\x,-.13)--(\x,-.20);
    \foreach \y in {-.08,0,.08}
      \draw[black!85,line width=.65pt] (-.15,\y)--(-.22,\y) (.15,\y)--(.22,\y);
    \draw[black!65,line width=.5pt] (-.07,-.06)--(.06,.06)--(.06,-.06)--(-.07,.06)--cycle;
    \foreach \x/\y in {-.07/-.06,.06/.06,.06/-.06,-.07/.06}
      \fill[black!85] (\x,\y) circle[radius=.018];
  }},
  pics/ctxresult/.style={code={
    \filldraw[ctxblue,fill=ctxblue!16,line width=.6pt]
      (-.145,.075)--(-.145,-.075)
      arc[start angle=180,end angle=360,
          x radius=.145,y radius=.045]
      --(.145,.075)--cycle;
    \draw[ctxblue,line width=.5pt]
      (-.145,-.01)
      arc[start angle=180,end angle=360,
          x radius=.145,y radius=.045];
    \filldraw[ctxblue,fill=ctxblue!32,line width=.6pt]
      (0,.075) ellipse[x radius=.145,y radius=.045];
  }}
]

\path[use as bounding box]
  (0,.96) rectangle (8.43,5.87);

\begin{scope}[yshift=-1.55cm]
\pic[scale=2.55] at (.76,6.56) {ctxrobot};
\node at (.76,6.08) {\sys};

\pic[scale=2.35] at (7.66,6.66) {ctxllm};
\node at (7.66,6.08) {LLM};

\draw[ctxarrow,line width=.9pt,
  -{Stealth[length=1.7mm]}]
  (1.50,6.55)--(7.03,6.55);

\draw[ctxcard,fill=white]
  (1.81,5.72) rectangle (6.52,7.24);

\node[ctxhead,fill=white,inner xsep=3pt]
  at (4.165,7.24) {Context $C$};

\foreach \left/\right/\label in {
  1.95/4.10/{System prompt},
  4.23/6.38/{Analyst task}
}{
  \draw[ctxcard,fill=white]
    (\left,6.70) rectangle (\right,7.03);
  \node[text=ctxink]
    at ({(\left+\right)/2},6.865) {\label};
}

\draw[ctxcard,fill=white]
  (1.95,5.78) rectangle (6.38,6.65);

\node at (4.165,6.49) {ReAct step 1};

\foreach \x/\name in {2.96/movie,5.25/rating}{
  \draw[opadded,line width=.8pt,
    rounded corners=1.5pt,fill=white]
    (\x-.96,5.95) rectangle (\x+.96,6.24);
  \node at (\x-.035,6.095)
    {\texttt{scan(\name)}};
  \begin{scope}[shift={(\x+.91,6.21)},scale=.65]
    \bfmarkadded
  \end{scope}
  \pic at (\x+.88,5.92) {ctxresult};
}
\end{scope}

\draw[ctxblue,line width=.75pt]
  (3.84,4.25)--(3.84,4.02);

\foreach \target in {2.06,6.285}{
  \draw[-{Stealth[length=1.5mm]},ctxblue,line width=.75pt]
    (3.84,4.02)--(\target,3.83);
}

\draw[ctxcard] (.03,.96) rectangle (4.08,3.81);
\draw[ctxcard] (4.17,.96) rectangle (8.40,3.81);

\node[ctxpanelhead] at (2.055,3.60) {Baseline: full output};

\node[ctxpanelhead,text=ctxgreen]
  at (6.285,3.60) {Optimization: samples + stats};

\fill[ctxback] (.16,3.07) rectangle (3.96,3.35);
\draw[ctxrule,line width=.45pt]
  (.16,1.44) rectangle (3.96,3.35);

\foreach \x in {.98,2.02}{
  \draw[ctxrule,line width=.35pt] (\x,1.99)--(\x,3.35);
  \draw[ctxrule,line width=.35pt] (\x,1.44)--(\x,1.72);
}
\foreach \y in {3.07,2.80,2.53,2.26,1.99,1.72}{
  \draw[ctxrule,line width=.3pt] (.16,\y)--(3.96,\y);
}
\node[ctxdata,anchor=west,font=\bfseries] at (.22,3.21) {ID};
\node[ctxdata,anchor=west,font=\bfseries] at (1.04,3.21) {title};
\node[ctxdata,anchor=west,font=\bfseries] at (2.08,3.21) {genre};

\foreach \id/\title/\genre/\y in {
  1/Ghost/Romance/2.935,
  4/Clue/Comedy/2.665,
  10000/Hamlet/Drama/1.580
}{
  \node[ctxdata,anchor=east] at (.92,\y) {\id};
  \node[ctxdata,anchor=west] at (1.04,\y) {\title};
  \node[ctxdata,anchor=west] at (2.08,\y) {\genre};
}
\foreach \id/\title/\genre/\y in {
  7/Emma/Romance/2.395,
  8/Click/Drama/2.125
}{
  \node[ctxdata,anchor=east] at (.92,\y) {\id};
  \node[ctxdata,anchor=west] at (1.04,\y) {\title};
  \node[ctxdata,anchor=west,text=ctxgreen]
    at (2.08,\y) {Comedy\textbar\genre};
}
\node[text=ctxink] at (2.06,1.855)
  {$\cdots$ 9,995 more $\cdots$};

\fill[ctxback] (4.40,3.09) rectangle (8.20,3.35);
\draw[ctxrule,line width=.45pt]
  (4.40,2.57) rectangle (8.20,3.35);

\foreach \x in {5.32,7.01}{
  \draw[ctxrule,line width=.35pt]
    (\x,2.83)--(\x,3.35);
}

\foreach \y in {3.09,2.83}{
  \draw[ctxrule,line width=.3pt]
    (4.40,\y)--(8.20,\y);
}

\node[ctxdata,anchor=west,font=\bfseries]
  at (4.46,3.22) {ID};
\node[ctxdata,anchor=west,font=\bfseries]
  at (5.38,3.22) {title};
\node[ctxdata,anchor=west,font=\bfseries]
  at (7.07,3.22) {genre};

\foreach \id/\title/\genre/\y in {
  4/Clue/Comedy/2.96
}{
  \node[ctxdata,anchor=east]
    at (5.26,\y) {\id};
  \node[ctxdata,anchor=west]
    at (5.38,\y) {\title};
  \node[ctxdata,anchor=west]
    at (7.07,\y) {\genre};
}

\node[text=ctxink]
  at (6.30,2.70)
  {$\cdots$ 19 more samples $\cdots$};

\draw[ctxcard,fill=ctxback]
  (4.30,1.36) rectangle (8.27,2.18);

\node[anchor=base west,fill=ctxback,inner xsep=2pt,text=ctxink]
  at (4.40,2.18)
  {\textbf{Stats}\quad\fontsize{7.5}{8.5}\selectfont Genre top-5 excerpt};

\foreach \label/\value/\width/\y in {
  Comedy/{4,000}/.72/1.96
}{
  \node[ctxdata,anchor=west,text=ctxink]
    at (4.40,\y) {\label};
  \fill[ctxink!55]
    (6.55,\y-.05) rectangle (6.55+\width,\y+.05);
  \node[ctxdata,anchor=east,text=ctxink]
    at (8.18,\y) {\value};
}

\foreach \label/\value/\width/\y in {
  {Comedy\textbar Romance}/{150}/.027/1.72,
  {Comedy\textbar Drama}/{120}/.022/1.48
}{
  \node[
    anchor=west,
    text=ctxgreen,
    font=\normalfont\ttfamily\bfseries
      \fontsize{7.5}{8.5}\selectfont
  ] at (4.40,\y) {\label};

  \fill[ctxgreen!75]
    (6.55,\y-.05) rectangle (6.55+\width,\y+.05);

  \node[
    anchor=east,
    text=ctxgreen,
    font=\normalfont\ttfamily\bfseries
      \fontsize{7.5}{8.5}\selectfont
  ] at (8.18,\y) {\value};
}

\node[ctxnote,text=ctxred]
  at (2.055,1.16) {10,000 rows; high token usage};

\node[ctxnote,text=ctxgreen]
  at (6.285,1.16) {Fewer tokens; patterns shown};

\end{tikzpicture}%
\endgroup%


==> figures/dataflow-definition.tex <==
\begingroup%
\definecolor{mlfunction}{RGB}{35,83,153}%
\definecolor{mlstring}{RGB}{39,113,77}%
\definecolor{mlnumber}{RGB}{126,66,139}%

\newcommand{\mlcard}[6]{%
  \node[semop] (#1) at #2 {};
  \node[opid,anchor=base east]
    at ([xshift=-.08cm,yshift=-.23cm]#1.north east) {$v_{#3}$};
  \pic[scale=.65]
    at ([xshift=.18cm,yshift=-.16cm]#1.north west) {#4};
  \node[semtype]
    at ([xshift=.39cm,yshift=-.23cm]#1.north west) {#5};
  \node[semparam]
    at ([xshift=.39cm,yshift=-.465cm]#1.north west) {#6};}%

\newcommand{\mlcode}[1]{\detokenize{#1}}%
\newcommand{\mlfn}[1]{\textcolor{mlfunction}{\detokenize{#1}}}%
\newcommand{\mlstr}[1]{\textcolor{mlstring}{\detokenize{#1}}}%
\newcommand{\mlnum}[1]{\textcolor{mlnumber}{\detokenize{#1}}}%

\newcommand{\mlphysical}[4]{%
  \node[phyop,minimum width=#3] (p#1) at #2 {#4};
  \node[opid,anchor=south] at ([yshift=1pt]p#1.north) {$v_{#1}$};}%

\begin{tikzpicture}[
  x=1cm,y=1cm,text=black,line cap=round,line join=round,
  font=\normalfont\fontsize{8}{9}\selectfont,
  frame/.style={
    draw=cardline,line width=.65pt,fill=white,rounded corners=3pt
  },
  heading/.style={
    anchor=west,fill=white,inner xsep=3pt,inner ysep=1pt,
    font=\normalfont\bfseries\fontsize{8.5}{10}\selectfont
  },
  semop/.style={
    draw=cardline,line width=.55pt,rounded corners=1pt,
    fill=cardback,minimum width=2.05cm,minimum height=.56cm,
    inner sep=0pt
  },
  semtype/.style={
    anchor=base west,inner sep=0pt,
    font=\normalfont\bfseries\fontsize{8}{9}\selectfont
  },
  semparam/.style={
    anchor=base west,inner sep=0pt,
    font=\normalfont\fontsize{7.5}{8.5}\selectfont
  },
  opid/.style={
    inner sep=0pt,text=cardline,
    font=\normalfont\fontsize{7.5}{8.5}\selectfont
  },
  phyop/.style={
    draw=cardline,line width=.65pt,fill=white,rounded corners=2pt,
    minimum height=.58cm,inner xsep=2pt,inner ysep=1.5pt,
    align=left,text=black!80,
    font=\normalfont\ttfamily\fontsize{6.6}{7.8}\selectfont
  },
  flow/.style={
    -{Stealth[length=1.35mm,width=.95mm]},
    draw=cardline,line width=.65pt
  },
  smalltext/.style={
    inner sep=0pt,text=cardline,
    font=\normalfont\fontsize{7}{8}\selectfont
  },
  port/.style={
    draw=black!65,fill=white,line width=.55pt
  },
  pics/scan/.style={code={
    \draw[cardline,fill=white,line width=.55pt]
      (-.12,-.17)--(-.12,.17)--(.035,.17)--(.12,.085)
      --(.12,-.17)--cycle;
    \draw[cardline,line width=.45pt]
      (.035,.17)--(.035,.085)--(.12,.085);
    \foreach \y in {.025,-.045,-.115}{
      \draw[cardline!75,line width=.45pt]
        (-.065,\y)--(.065,\y);
    }
  }},
  pics/filter/.style={code={
    \draw[cardline,fill=opheader,line width=.6pt]
      (-.15,.15)--(.15,.15)--(.04,.01)--(.04,-.12)
      --(-.035,-.17)--(-.035,.01)--cycle;
  }},
  pics/project/.style={code={
    \fill[opheader] (-.045,-.14) rectangle (.045,.14);
    \draw[cardline,line width=.55pt]
      (-.14,-.14) rectangle (.14,.14);
    \draw[cardline,line width=.4pt]
      (-.045,-.14)--(-.045,.14)
      (.045,-.14)--(.045,.14)
      (-.14,.045)--(.14,.045)
      (-.14,-.045)--(.14,-.045);
  }},
  pics/model/.style={code={
    \foreach \angle in {0,45,...,315}{
      \fill[cardline,rotate=\angle]
        (-.034,.08) rectangle (.034,.17);
    }
    \fill[cardline] (0,0) circle[radius=.125];
    \fill[white] (0,0) circle[radius=.055];
  }},
  pics/aggregate/.style={code={
    \node[inner sep=0pt,text=cardline,
      font=\normalfont\fontsize{12}{12}\selectfont] {$\Sigma$};
  }}
]

\path[use as bounding box] (0,-.05) rectangle (9.35,5.28);

\draw[frame] (0,2.98) rectangle (9.35,5.14);
\node[heading] at (.15,5.14) {Dataflow};

\mlcard{s1}{(1.14,4.38)}{1}{scan}{Scan}{\texttt{train.csv}}
\mlcard{filter}{(3.43,4.38)}{2}{filter}{Filter}
  {$\texttt{label}\ne\mathrm{null}$}
\mlcard{counts}{(5.72,4.72)}{4}{aggregate}{Aggregate}
  {label: count}

\mlcard{train}{(5.72,4.04)}{3}{model}{Custom}{train model}

\mlcard{s2}{(1.14,3.36)}{5}{scan}{Scan}{\texttt{test.json}}
\mlcard{project}{(3.43,3.36)}{6}{project}{Project}
  {\texttt{text}}
\mlcard{clean}{(5.72,3.36)}{7}{filter}{Filter}
  {$\texttt{text}\ne\mathrm{null}$}

\mlcard{infer}{(8.15,4.04)}{8}{model}{Custom}{infer labels}

\bfports{s1}{0}
\bfports{s2}{0}
\bfports{filter}{1}
\bfports{train}{1}
\bfports{counts}{1}
\bfports{project}{1}
\bfports{clean}{1}
\bfports{infer}{2}

\bfconnect{s1}{filter}{1}
\bfconnect{filter}{train}{1}
\bfconnect{filter}{counts}{1}
\bfconnect{s2}{project}{1}
\bfconnect{project}{clean}{1}
\bfconnect{train}{infer}{1}
\bfconnect{clean}{infer}{2}

\draw[flow] (4.675,2.94)--(4.675,2.69);
\node[smalltext,anchor=west] at (4.86,2.81) {Compile};

\draw[frame] (0,0) rectangle (9.35,2.64);
\node[heading] at (.15,2.64) {Physical Plan};

\mlphysical{1}{(.99,1.62)}{1.65cm}
  {\mlcode{pd.}\mlfn{read_csv}\mlcode{(}\\
   \mlstr{"train.csv"}\mlcode{)}}

\mlphysical{2}{(3.25,1.62)}{2.05cm}
  {\mlcode{k=x.label.}\mlfn{notna}\mlcode{()}\\
   \mlcode{x[k]}}

\mlphysical{4}{(6.02,2.04)}{2.50cm}
  {\mlcode{g=x.}\mlfn{groupby}\mlcode{(}\mlstr{"label"}\mlcode{)}\\
   \mlcode{g.}\mlfn{size}\mlcode{().}\mlfn{reset_index}\mlcode{()}}

\mlphysical{3}{(5.85,1.20)}{2.50cm}
  {\mlcode{pd.}\mlfn{DataFrame}\mlcode{(}\\
   \{\mlstr{"m"}\mlcode{:[}\mlfn{fit}\mlcode{(x)]}\}\mlcode{)}}

\mlphysical{5}{(.99,.36)}{1.65cm}
  {\mlcode{pd.}\mlfn{read_json}\mlcode{(}\\
   \mlstr{"test.json"}\mlcode{)}}

\mlphysical{6}{(3.25,.36)}{2.05cm}
  {\mlcode{x[[}\mlstr{"text"}\mlcode{]]}}

\mlphysical{7}{(5.85,.36)}{2.50cm}
  {\mlcode{k=x.text.}\mlfn{notna}\mlcode{()}\\
   \mlcode{x[k]}}

\mlphysical{8}{(8.32,1.20)}{1.80cm}
  {\mlcode{m=ref.m[}\mlnum{0}\mlcode{]}\\
   \mlfn{predict}\mlcode{(m,x)}}

\foreach \op in {p1,p2,p3,p4,p5,p6,p7,p8}{
  \coordinate (\op-out) at (\op.east);
  \draw[port] (\op-out) circle[radius=.055];
}

\foreach \op in {p2,p3,p4,p6,p7}{
  \coordinate (\op-in1) at (\op.west);
  \draw[port] (\op-in1) circle[radius=.055];
}

\foreach \input/\offset in {1/.14,2/-.14}{
  \coordinate (p8-in\input) at ([yshift=\offset cm]p8.west);
  \draw[port] (p8-in\input) circle[radius=.055];
}

\bfconnect{p1}{p2}{1}
\bfconnect{p2}{p4}{1}
\bfconnect{p2}{p3}{1}
\bfconnect{p5}{p6}{1}
\bfconnect{p6}{p7}{1}
\bfconnect{p3}{p8}{1}
\bfconnect{p7}{p8}{2}

\end{tikzpicture}%
\endgroup%


==> figures/dataflow-react-example.tex <==
\begingroup%
\color{black}%
\endlinechar=-1\relax%
\definecolor{cardline}{RGB}{80,80,80}%
\definecolor{userink}{RGB}{146,84,119}%
\definecolor{resultink}{RGB}{47,104,161}%
\newcommand{\hop}[8]{%
  \node[operator,minimum width=#7cm,minimum height=#8cm] (#1) at #2 {};%
  \node[opid,anchor=south] at ([yshift=.025cm]#1.north) {$v_{#3}$};%
  \node[optype] at ([yshift=-.155cm]#1.north)
    {\tikz[baseline=-.55ex]{\pic[scale=.45]{#4};}\hspace{.05cm}#5};%
  \node[opparam,anchor=north] at ([yshift=-.29cm]#1.north) {#6};}%
\newcommand{\hbadge}[3]{%
  \draw[#2,line width=.85pt,rounded corners=1pt]
    (#1.north west) rectangle (#1.south east);%
  \begin{scope}[shift={(#1.north east)},xshift=-.035cm,yshift=-.035cm,scale=.6]
    #3
  \end{scope}}%
\newcommand{\hadded}[1]{\hbadge{#1}{opadded}{\bfmarkadded}}%
\newcommand{\hupdated}[1]{\hbadge{#1}{opupdated}{\bfmarkupdated}}%
\newcommand{\hports}[2]{%
  \coordinate (#1-out) at (#1.east);%
  \draw[port] (#1-out) circle[radius=.032];%
  \ifnum#2=1
    \coordinate (#1-in1) at (#1.west);%
    \draw[port] (#1-in1) circle[radius=.032];%
  \fi
  \ifnum#2=2
    \coordinate (#1-in1) at ([yshift=.10cm]#1.west);%
    \coordinate (#1-in2) at ([yshift=-.10cm]#1.west);%
    \draw[port] (#1-in1) circle[radius=.032];%
    \draw[port] (#1-in2) circle[radius=.032];%
  \fi}%
\newcommand{\hedge}[3]{%
  \draw[flow,shorten <=1pt,shorten >=1pt] (#1-out)--(#2-in#3);}%
\newcommand{\resultglyph}{%
  \filldraw[resultink,fill=resultink!16,line width=.65pt]
    (-.145,.075)--(-.145,-.075)
    arc[start angle=180,end angle=360,x radius=.145,y radius=.045]
    --(.145,.075)--cycle;%
  \draw[resultink,line width=.5pt]
    (-.145,-.01) arc[start angle=180,end angle=360,x radius=.145,y radius=.045];%
  \filldraw[resultink,fill=resultink!32,line width=.65pt]
    (0,.075) ellipse[x radius=.145,y radius=.045];}%
\newcommand{\result}[1]{%
  \begin{scope}[shift={([xshift=-.05cm,yshift=-.04cm]#1.south east)},scale=.85]
    \resultglyph
  \end{scope}}%
\newcommand{\playmark}{%
  \draw[black!65,fill=black!5,line width=.6pt,rounded corners=.6pt]
    (-.11,-.13)--(.13,0)--(-.11,.13)--cycle;}%
\newcommand{\codemark}{%
  \draw[black!65,line width=.7pt]
    (-.06,.11)--(-.15,0)--(-.06,-.11)
    (.06,.11)--(.15,0)--(.06,-.11);%
  \draw[black!65,line width=.6pt] (.025,.13)--(-.025,-.13);}%
\newcommand{\mkadded}{\tikz[baseline=-.5ex,scale=.5]{\bfmarkadded}}%
\newcommand{\mkupdated}{\tikz[baseline=-.5ex,scale=.5]{\bfmarkupdated}}%
\newcommand{\mkplay}{\tikz[baseline=-.5ex,scale=.5]{\playmark}}%
\newcommand{\mkcode}{\tikz[baseline=-.5ex,scale=.5]{\codemark}}%
\newcommand{\mkresult}{\tikz[baseline=-.5ex,scale=.5]{\resultglyph}}%
\newcommand{\colbox}[5]{%
  \path[panel] (#1,#2) rectangle (#3,#4);%
  \node[boxlabel] at ([xshift=.10cm]#1,#2) {#5};}%
\newcommand{\centry}[3]{%
  \path[historycard,#2] (.31,#1) rectangle (1.63,#1-.28);%
  \node at (.97,#1-.14) {#3};}%
\newcommand{\hentry}[2]{%
  \path[historycard] (.31,#1) rectangle (1.63,#1-.28);%
  \node[historysymbol] at (.635,#1-.14) {$a_{#2}$};%
  \draw[-{Stealth[length=.8mm,width=.6mm]},black!45,line width=.4pt]
    (.86,#1-.14)--(1.08,#1-.14);%
  \node[historysymbol,text=resultink] at (1.305,#1-.14) {$o_{#2}$};}%
\newcommand{\atile}[3]{%
  \path[toolcard] (1.76,#2) rectangle (4.74,#2-.30);%
  \node[actionindex] at (1.95,#2-.15) {$a_{#1}$};%
  \node[toolname] at (2.15,#2-.15) {#3};}%
\newcommand{\elide}[2]{\node[historysymbol,text=black!55] at (#1,#2) {$\cdots$};}%
\endlinechar=13\relax%
\begin{tikzpicture}[
  x=1cm,y=.92cm,text=black!85,line cap=round,line join=round,
  font=\normalfont\sffamily\fontsize{7}{8.4}\selectfont,
  every node/.style={inner sep=0pt},
  heading/.style={anchor=west,text=black,
    font=\normalfont\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  timetag/.style={text=black,font=\normalfont\bfseries\fontsize{8}{9}\selectfont},
  rolelabel/.style={text=black!60},
  legendtext/.style={anchor=west,text=black!65},
  annotation/.style={text=black!65},
  phasearrow/.style={-{Stealth[length=1.4mm,width=1.1mm]},draw=black!55,line width=.6pt},
  panel/.style={draw=black!22,fill=white,line width=.5pt,rounded corners=3pt},
  boxlabel/.style={anchor=west,fill=white,inner xsep=2pt,text=black!70,
    font=\normalfont\sffamily\bfseries\fontsize{7.5}{9}\selectfont},
  historycard/.style={draw=black!25,fill=white,line width=.4pt,rounded corners=2pt},
  historysymbol/.style={font=\normalfont\fontsize{7.5}{8.5}\selectfont},
  toolcard/.style={draw=black!20,fill=white,line width=.4pt,rounded corners=2.5pt},
  actionindex/.style={font=\normalfont\fontsize{7}{8}\selectfont},
  toolname/.style={anchor=west},
  operator/.style={draw=cardline,fill=white,line width=.5pt,rounded corners=1pt},
  optype/.style={text=black!85,font=\normalfont\bfseries\fontsize{7}{8}\selectfont},
  opparam/.style={text=black!65,align=center,font=\normalfont\fontsize{6.5}{7.6}\selectfont},
  opid/.style={text=black!60,font=\normalfont\fontsize{6.5}{7.5}\selectfont},
  port/.style={draw=cardline,fill=white,line width=.45pt},
  flow/.style={-{Stealth[length=1.0mm,width=.75mm]},draw=cardline,line width=.55pt},
  changes/.style={fill=resultink!9,draw=resultink!25,line width=.4pt,rounded corners=3pt},
  pics/user/.style={code={
    \draw[userink,fill=white,line width=.65pt] (0,.12) circle[radius=.095];
    \draw[userink,fill=white,rounded corners=1pt,line width=.65pt]
      (-.20,-.18)--(-.20,-.09)
      .. controls (-.20,.04) and (.20,.04) .. (.20,-.09)
      --(.20,-.18)--cycle;
  }},
  pics/robot/.style={code={
    \draw[cardline,line width=.6pt] (0,.13)--(0,.22);
    \fill[cardline] (0,.24) circle[radius=.027];
    \draw[cardline,fill=white,rounded corners=1.5pt,line width=.65pt]
      (-.20,-.14) rectangle (.20,.13);
    \fill[cardline] (-.08,.02) circle[radius=.028];
    \fill[cardline] (.08,.02) circle[radius=.028];
    \draw[cardline,line width=.6pt] (-.07,-.07)--(.07,-.07);
    \draw[cardline,line width=.8pt]
      (-.24,-.055)--(-.24,.045) (.24,-.055)--(.24,.045);
  }},
  pics/scan/.style={code={
    \draw[cardline,fill=white,line width=.55pt]
      (-.12,-.17)--(-.12,.17)--(.035,.17)--(.12,.085)--(.12,-.17)--cycle;
    \draw[cardline,line width=.45pt] (.035,.17)--(.035,.085)--(.12,.085);
    \foreach \y in {.025,-.045,-.115}
      \draw[cardline,line width=.45pt] (-.065,\y)--(.065,\y);
  }},
  pics/filter/.style={code={
    \draw[cardline,fill=white,line width=.6pt]
      (-.15,.15)--(.15,.15)--(.04,.01)--(.04,-.12)
      --(-.035,-.17)--(-.035,.01)--cycle;
  }},
  pics/join/.style={code={
    \begin{scope}
      \clip (-.07,0) circle[radius=.12];
      \fill[cardline!20] (.07,0) circle[radius=.12];
    \end{scope}
    \draw[cardline,line width=.6pt]
      (-.07,0) circle[radius=.12] (.07,0) circle[radius=.12];
  }},
  pics/custom/.style={code={
    \draw[cardline,line width=.6pt]
      (-.07,.15)--(-.14,.15)--(-.14,.03)--(-.19,0)
      --(-.14,-.03)--(-.14,-.15)--(-.07,-.15)
      (.07,.15)--(.14,.15)--(.14,.03)--(.19,0)
      --(.14,-.03)--(.14,-.15)--(.07,-.15);
  }},
  pics/llm/.style={code={
    \draw[black!85,fill=white,line width=.65pt,rounded corners=.6pt]
      (-.15,-.13) rectangle (.15,.13);
    \foreach \x in {-.09,0,.09}
      \draw[black!85,line width=.65pt] (\x,.13)--(\x,.20) (\x,-.13)--(\x,-.20);
    \foreach \y in {-.08,0,.08}
      \draw[black!85,line width=.65pt] (-.15,\y)--(-.22,\y) (.15,\y)--(.22,\y);
    \draw[black!65,line width=.5pt] (-.07,-.06)--(.06,.06)--(.06,-.06)--(-.07,.06)--cycle;
    \foreach \x/\y in {-.07/-.06,.06/.06,.06/-.06,-.07/.06}
      \fill[black!85] (\x,\y) circle[radius=.018];
  }}
]
\path[use as bounding box] (0,.05) rectangle (8.45,-10.21);

\path[draw=userink!40,fill=userink!7,line width=.6pt,rounded corners=4pt]
  (.27,0) rectangle (8.45,-.65);
\node[timetag] at (.135,-.325) {$T_1$};
\pic[scale=.85] at (.57,-.325) {user};
\node[anchor=west,text=userink,font=\normalfont\sffamily\bfseries\fontsize{8}{9.5}\selectfont]
  at (.87,-.325) {Task $\tau$};
\node[anchor=west,align=left,font=\normalfont\sffamily\fontsize{7.5}{9}\selectfont]
  at (2.10,-.325) {Using \texttt{movies.csv} and \texttt{rating.csv},\\which Comedy movies receive a 5-star rating?};

\pic[scale=.62] at (.50,-.96) {robot};
\node[heading] at (.74,-.96) {Assemble};
\node[rolelabel] at (.50,-1.23) {Agent};
\pic[scale=.62] at (2.75,-.96) {llm};
\node[heading] at (3.00,-.96) {Think};
\node[rolelabel] at (2.75,-1.23) {LLM};
\pic[scale=.62] at (6.35,-.96) {robot};
\node[heading] at (6.60,-.96) {Act};
\node[rolelabel] at (6.35,-1.23) {Agent};
\draw[phasearrow] (2.25,-.96)--(2.53,-.96);
\draw[phasearrow] (3.92,-.96)--(6.08,-.96);
\begin{scope}[shift={(.60,-1.52)},scale=.55]\bfmarkadded\end{scope}
\node[legendtext] at (.75,-1.52) {Added};
\begin{scope}[shift={(1.82,-1.52)},scale=.55]\bfmarkupdated\end{scope}
\node[legendtext] at (1.97,-1.52) {Updated};
\path[changes,rounded corners=1.5pt] (3.22,-1.595) rectangle (3.50,-1.445);
\node[legendtext] at (3.59,-1.52) {Dataflow changes};
\begin{scope}[shift={(5.98,-1.52)},scale=.75]\resultglyph\end{scope}
\node[legendtext] at (6.17,-1.52) {Retrieved results};

\node[timetag] at (.135,-2.865) {$T_2$};
\colbox{.27}{-1.78}{1.67}{-3.95}{Context $C$}
\centry{-1.98}{fill=black!4}{Prompt $P$}
\centry{-2.30}{draw=userink!40,fill=userink!7}{\color{userink}Task $\tau$}
\colbox{1.72}{-1.78}{4.78}{-3.95}{Actions $A$}
\atile{1}{-1.98}{DescribeReasoning}
\atile{2}{-2.32}{SetDataflow\,\mkadded\,$v_1$}
\elide{3.25}{-2.77}
\atile{4}{-2.91}{ExecuteDataflow\,\mkplay\,$v_1,v_2$}
\atile{5}{-3.25}{GetExecution\,\mkresult\,$v_1$}
\atile{6}{-3.59}{GetExecution\,\mkresult\,$v_2$}
\colbox{4.83}{-1.78}{8.45}{-3.95}{Dataflow $D$}
\path[changes] (4.85,-2.07) rectangle (6.25,-3.69);
\hop{a1}{(5.49,-2.43)}{1}{scan}{Scan}{movies.csv}{1.22}{.56}
\hop{a2}{(5.49,-3.26)}{2}{scan}{Scan}{rating.csv}{1.22}{.56}
\hadded{a1}\hadded{a2}
\hports{a1}{0}\hports{a2}{0}
\result{a1}\result{a2}

\begin{scope}[yshift=-.18cm]
\node[timetag] at (.135,-5.02) {$T_3$};
\colbox{.27}{-3.91}{1.67}{-6.13}{Context $C$}
\centry{-4.11}{fill=black!4}{Prompt $P$}
\centry{-4.43}{draw=userink!40,fill=userink!7}{\color{userink}Task $\tau$}
\hentry{-4.75}{1}
\elide{.97}{-5.17}
\hentry{-5.31}{6}
\colbox{1.72}{-3.91}{4.78}{-6.13}{Actions $A$}
\atile{7}{-4.11}{DescribeReasoning}
\atile{8}{-4.45}{SetCode\,\mkcode\,unnest genres}
\elide{3.25}{-4.91}
\atile{14}{-5.05}{ExecuteDataflow\,\mkplay\,$v_3,v_4$}
\atile{15}{-5.39}{GetExecution\,\mkresult\,$v_3$}
\atile{16}{-5.73}{GetExecution\,\mkresult\,$v_4$}
\colbox{4.83}{-3.91}{8.45}{-6.13}{Dataflow $D$}
\path[changes] (6.16,-4.11)--(7.80,-4.11)--(7.80,-6.00)--(4.85,-6.00)
  --(4.85,-5.02)--(6.16,-5.02)--cycle;
\hop{b1}{(5.445,-4.60)}{1}{scan}{Scan}{}{1.13}{.32}
\hop{b4}{(6.95,-4.60)}{4}{custom}{Custom}{unnest\\keep Comedy}{1.48}{.80}
\hop{b2}{(5.445,-5.51)}{2}{scan}{Scan}{rating.csv\\skip: 1}{1.13}{.80}
\hop{b3}{(6.95,-5.51)}{3}{filter}{Filter}{rating = 5}{1.48}{.58}
\hupdated{b2}\hadded{b3}\hadded{b4}
\hports{b1}{0}\hports{b2}{0}\hports{b3}{1}\hports{b4}{1}
\hedge{b1}{b4}{1}\hedge{b2}{b3}{1}
\result{b3}\result{b4}

\node[timetag] at (.135,-7.195) {$T_4$};
\colbox{.27}{-6.27}{1.67}{-8.12}{Context $C$}
\centry{-6.47}{fill=black!4}{Prompt $P$}
\centry{-6.79}{draw=userink!40,fill=userink!7}{\color{userink}Task $\tau$}
\hentry{-7.11}{1}
\elide{.97}{-7.51}
\hentry{-7.65}{16}
\colbox{1.72}{-6.27}{4.78}{-8.12}{Actions $A$}
\atile{17}{-6.43}{DescribeReasoning}
\atile{18}{-6.77}{SetDataflow\,\mkadded\,$v_5$}
\elide{3.25}{-7.21}
\atile{21}{-7.35}{ExecuteDataflow\,\mkplay\,$v_5$}
\atile{22}{-7.69}{GetExecution\,\mkresult\,$v_5$}
\colbox{4.83}{-6.27}{8.45}{-8.12}{Dataflow $D$}
\path[changes] (7.22,-6.67) rectangle (8.39,-7.62);
\hop{c1}{(5.31,-6.86)}{1}{scan}{Scan}{}{.86}{.32}
\hop{c4}{(6.505,-6.86)}{4}{custom}{Custom}{}{1.23}{.32}
\hop{c2}{(5.31,-7.48)}{2}{scan}{Scan}{}{.86}{.32}
\hop{c3}{(6.505,-7.48)}{3}{filter}{Filter}{}{1.23}{.32}
\hop{c6}{(7.77,-7.17)}{5}{join}{Join}{movie\_id}{1.00}{.58}
\hadded{c6}
\hports{c1}{0}\hports{c2}{0}\hports{c3}{1}\hports{c4}{1}\hports{c6}{2}
\hedge{c1}{c4}{1}\hedge{c2}{c3}{1}\hedge{c4}{c6}{1}\hedge{c3}{c6}{2}
\result{c6}

\node[timetag] at (.135,-9.12) {$T_5$};
\colbox{.27}{-8.26}{1.67}{-9.98}{Context $C$}
\centry{-8.46}{fill=black!4}{Prompt $P$}
\centry{-8.78}{draw=userink!40,fill=userink!7}{\color{userink}Task $\tau$}
\hentry{-9.10}{1}
\elide{.97}{-9.50}
\hentry{-9.64}{22}
\path[draw=resultink!45,fill=resultink!7,line width=.6pt,rounded corners=4pt]
  (1.72,-8.26) rectangle (8.45,-9.98);
\node[anchor=west,text=resultink,font=\normalfont\sffamily\bfseries\fontsize{7.5}{9}\selectfont]
  at (1.96,-8.55) {AnswerTask};
\node[annotation,anchor=east] at (8.28,-8.55) {Chat};
\pic[scale=.90] at (2.11,-9.17) {robot};
\node[anchor=west,align=left,font=\normalfont\sffamily\fontsize{7.5}{9}\selectfont]
  at (2.51,-9.17) {Airplane! and Clueless are Comedy movies\\that receive 5-star ratings.};
\end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/problem-setting.tex <==
\begingroup%
\definecolor{psuser}{RGB}{146,84,119}%
\definecolor{psblue}{RGB}{47,104,161}%
\definecolor{pscontrol}{RGB}{153,101,28}%
\begin{tikzpicture}[
  x=1cm,y=0.88cm,text=black!85,line cap=round,line join=round,
  font=\normalfont\sffamily\fontsize{8}{9.5}\selectfont,
  every node/.style={inner sep=0pt},
  bold/.style={font=\normalfont\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  layer/.style={rounded corners=2.5pt,line width=.6pt},
  fixed/.style={text height=1.6ex,text depth=.4ex},
  component/.style={fixed,draw=black!35,fill=white,rounded corners=2pt,line width=.5pt,
    minimum width=2.35cm,minimum height=.46cm,text=black!80},
  action/.style={fixed,draw=psblue!45,fill=white,rounded corners=2pt,line width=.5pt,
    minimum width=1.16cm,minimum height=.30cm,text=psblue!75!black},
  channel/.style={fixed,rounded corners=2pt,line width=.5pt,minimum width=1.98cm,
    minimum height=.30cm,font=\normalfont\sffamily\bfseries\fontsize{8}{9.5}\selectfont},
  twoway/.style={{Stealth[length=1.8mm,width=1.45mm]}-{Stealth[length=1.8mm,width=1.45mm]},
    line width=.7pt},
  oneway/.style={-{Stealth[length=1.8mm,width=1.45mm]},line width=.7pt},
  pics/user/.style={code={
    \draw[psuser,fill=white,line width=.65pt] (0,.12) circle[radius=.095];
    \draw[psuser,fill=white,rounded corners=1pt,line width=.65pt]
      (-.20,-.18)--(-.20,-.09)
      .. controls (-.20,.04) and (.20,.04) .. (.20,-.09)
      --(.20,-.18)--cycle;
  }},
  pics/robot/.style={code={
    \draw[black!70,line width=.6pt] (0,.13)--(0,.22);
    \fill[black!70] (0,.24) circle[radius=.027];
    \draw[black!70,fill=white,rounded corners=1.5pt,line width=.65pt]
      (-.20,-.14) rectangle (.20,.13);
    \fill[black!70] (-.08,.02) circle[radius=.028];
    \fill[black!70] (.08,.02) circle[radius=.028];
    \draw[black!70,line width=.6pt] (-.07,-.07)--(.07,-.07);
    \draw[black!70,line width=.8pt]
      (-.24,-.055)--(-.24,.045) (.24,-.055)--(.24,.045);
  }}
]
\pic[scale=1.6] at (2.235,2.87) {user};
\pic[scale=1.6] at (6.215,2.87) {robot};
\node[bold,text=psuser,anchor=east,align=right] at (1.785,2.87) {Human\\analyst};
\node[bold,anchor=west,align=left] at (6.735,2.87) {LLM\\agent};

\draw[twoway,draw=black!60] (2.695,3.07)--(5.685,3.07);
\node[channel,draw=black!40,fill=white,text=black!75] at (4.190,3.07) {Conversation};
\draw[oneway,draw=pscontrol] (2.695,2.67)--(5.685,2.67);
\node[channel,draw=pscontrol!45,fill=pscontrol!6,text=pscontrol] at (4.190,2.67) {Control};

\draw[twoway,draw=psblue] (2.235,2.51)--(2.235,1.47);
\draw[twoway,draw=psblue] (6.215,2.55)--(6.215,1.47);
\draw[fill=psblue!7,draw=psblue!30,line width=.45pt,rounded corners=2.5pt]
  (.815,1.79) rectangle (7.635,2.19);
\node[bold,text=psblue,anchor=west] at (1.015,1.99) {Actions};
\node[action] at (3.015,1.99) {Declare};
\node[action] at (4.295,1.99) {Inspect};
\node[action] at (5.575,1.99) {Execute};
\node[action] at (6.855,1.99) {Retrieve};

\draw[layer,draw=psblue!45,fill=psblue!6] (0,.94) rectangle (8.45,1.44);
\node[bold] at (4.225,1.19) {Computational Abstraction};

\draw[layer,draw=black!35,fill=black!4] (0,0) rectangle (8.45,.80);
\node[bold,anchor=west,align=left] at (.20,.40) {Computational\\Environment};
\node[component] at (4.15,.40) {Compute Engine};
\node[component] at (6.82,.40) {Data Storage};
\end{tikzpicture}%
\endgroup%


==> figures/system-architecture.tex <==
\begingroup%
\definecolor{archink}{RGB}{20,20,20}%
\definecolor{archblue}{RGB}{20,20,20}%
\definecolor{archline}{RGB}{125,125,125}%
\definecolor{archback}{RGB}{246,246,246}%
\definecolor{archpurple}{RGB}{100,100,100}%
\definecolor{archteal}{RGB}{20,20,20}%
\definecolor{archaccent}{RGB}{53,105,160}%
\definecolor{archuser}{RGB}{25,112,100}%
\definecolor{archdone}{RGB}{23,122,63}%
\definecolor{archrunning}{RGB}{176,128,0}%
\begin{tikzpicture}[
  x=1cm,y=1cm,scale=.974,text=archink,
  font=\normalfont\fontsize{8}{9.5}\selectfont,
  every node/.style={inner sep=0pt},line cap=round,line join=round,
  heading/.style={anchor=west,text=archblue,font=\normalfont\bfseries\fontsize{9.5}{10.5}\selectfont},
  layerlabel/.style={heading,fill=white,inner xsep=2pt,inner ysep=0pt},
  component/.style={draw=none,fill=black!6,rounded corners=1pt},
  title/.style={font=\normalfont\bfseries\fontsize{8.5}{10}\selectfont},
  label/.style={font=\normalfont\fontsize{8}{9.5}\selectfont},
  card/.style={draw=black!65,line width=.5pt,rounded corners=1pt,fill=white},
  operator/.style={draw=archblue,line width=.65pt,rounded corners=2pt,
    fill=white,minimum width=.50cm,minimum height=.43cm},
  flow/.style={-{Stealth[length=1.25mm,width=.9mm]},draw=archblue,line width=.65pt},
  exchange/.style={{Stealth[length=1.2mm]}-{Stealth[length=1.2mm]},draw=archblue,line width=.65pt},
  pics/table/.style={code={
    \draw[archblue,fill=white,line width=.5pt] (-.17,-.13) rectangle (.17,.13);
    \fill[archblue!14] (-.165,.045) rectangle (.165,.125);
    \draw[archblue,line width=.4pt]
      (-.17,.04)--(.17,.04) (-.17,-.045)--(.17,-.045)
      (-.055,-.13)--(-.055,.13) (.055,-.13)--(.055,.13);
  }},
  pics/scan/.style={code={
    \pic at (0,-.025) {table};
    \draw[flow] (0,.255)--(0,.115);
  }},
  pics/join/.style={code={
    \begin{scope}
      \clip (-.07,0) circle[radius=.12];
      \fill[archpurple!25] (.07,0) circle[radius=.12];
    \end{scope}
    \draw[archblue,line width=.65pt] (-.07,0) circle[radius=.12];
    \draw[archblue,line width=.65pt] (.07,0) circle[radius=.12];
  }},
  pics/sort/.style={code={
    \draw[archblue,line width=1pt] (-.16,.12)--(.02,.12)
      (-.16,0)--(-.03,0) (-.16,-.12)--(-.08,-.12);
    \draw[flow] (.14,.16)--(.14,-.16);
  }},
  pics/filter/.style={code={
    \draw[black!70,fill=black!5,line width=.6pt]
      (-.17,.14)--(.17,.14)--(.045,-.015)--(.045,-.16)
      --(-.045,-.16)--(-.045,-.015)--cycle;
  }},
  pics/chart/.style={code={
    \draw[archblue,line width=.5pt] (-.18,.16)--(-.18,-.16)--(.20,-.16);
    \fill[archblue!60] (-.12,-.13) rectangle (-.055,.02);
    \fill[archpurple!65] (-.015,-.13) rectangle (.05,.15);
    \fill[archblue!40] (.09,-.13) rectangle (.155,.09);
  }},
  pics/done/.style={code={
    \fill[archdone] (0,0) circle[radius=.085];
    \draw[white,line width=.65pt] (-.042,0)--(-.012,-.031)--(.045,.036);
  }},
  pics/running/.style={code={
    \fill[white] (0,0) circle[radius=.095];
    \draw[archrunning,line width=1.1pt] (55:.069) arc[start angle=55,end angle=320,radius=.069];
  }},
  pics/pending/.style={code={
    \filldraw[archline,fill=white,line width=.6pt] (0,0) circle[radius=.078];
    \draw[archline,line width=.6pt] (0,.047)--(0,0)--(.037,-.024);
  }},
  pics/person/.style={code={
    \fill[archuser] (0,.17) circle[radius=.12];
    \path[fill=archuser,rounded corners=1pt]
      (-.24,-.23)--(-.24,-.095)
      .. controls (-.24,.065) and (.24,.065) .. (.24,-.095)
      --(.24,-.23)--cycle;
  }},
  pics/inspect/.style={code={
    \draw[archaccent,line width=.8pt] (-.025,.025) circle[radius=.068];
    \draw[archaccent,line width=1pt] (.025,-.025)--(.09,-.09);
  }},
  pics/feedback/.style={code={
    \draw[archaccent,fill=white,line width=.7pt,rounded corners=.6pt]
      (-.095,.075)--(.095,.075)--(.095,-.045)--(-.015,-.045)
      --(-.065,-.09)--(-.065,-.045)--(-.095,-.045)--cycle;
    \foreach \x in {-.05,0,.05}
      \fill[archaccent] (\x,.014) circle[radius=.011];
  }},
  pics/keystore/.style={code={
    \foreach \y in {-.11,0,.11}{
      \draw[black!70,fill=white,line width=.6pt,rounded corners=.6pt]
        (-.21,\y-.04) rectangle (.21,\y+.04);
      \fill[black!55] (-.135,\y) circle[radius=.014];
      \draw[black!45,line width=.5pt] (-.07,\y)--(.14,\y);
    }
    \fill[white] (-.19,.015) circle[radius=.071];
    \draw[black!80,line width=.8pt] (-.19,.015) circle[radius=.047];
    \draw[black!80,line width=.8pt]
      (-.157,-.018)--(-.04,-.135) (-.077,-.098)--(-.047,-.068)
      (-.103,-.072)--(-.073,-.042);
  }},
  pics/robot/.style={code={
    \draw[archblue,fill=white,line width=.8pt,rounded corners=2pt] (-.25,-.17) rectangle (.25,.17);
    \draw[archblue,line width=.8pt] (0,.17)--(0,.28)
      (-.25,.065)--(-.31,.065)--(-.31,-.07) (.25,.065)--(.31,.065)--(.31,-.07);
    \fill[archblue] (0,.30) circle[radius=.029];
    \fill[archblue] (-.105,.035) circle[radius=.031];
    \fill[archblue] (.105,.035) circle[radius=.031];
    \draw[archblue,line width=.6pt] (-.07,-.085)--(.07,-.085);
  }},
  pics/chip/.style={code={
    \draw[archblue,fill=archback,line width=.5pt] (-.12,-.11) rectangle (.12,.11);
    \foreach \x in {-.065,0,.065}{
      \draw[archblue,line width=.5pt] (\x,.11)--(\x,.16) (\x,-.11)--(\x,-.16);
    }
    \foreach \y in {-.055,.055}{
      \draw[archblue,line width=.5pt] (-.12,\y)--(-.17,\y) (.12,\y)--(.17,\y);
    }
  }},
  pics/edit/.style={code={
    \begin{scope}[rotate=45]
      \draw[black!80,fill=white,line width=.65pt]
        (-.12,-.045) rectangle (.17,.045);
      \draw[black!80,fill=black!15,line width=.65pt]
        (-.12,-.045)--(-.22,0)--(-.12,.045)--cycle;
      \draw[black!80,line width=.5pt] (.10,-.045)--(.10,.045);
      \fill[black!80] (-.22,0)--(-.18,-.018)--(-.18,.018)--cycle;
    \end{scope}
  }},
  pics/execute/.style={code={
    \draw[black!75,fill=white,line width=.65pt] (0,0) circle[radius=.125];
    \fill[black!75] (-.035,.07)--(.07,0)--(-.035,-.07)--cycle;
  }},
  pics/task/.style={code={
    \draw[black!70,line width=.65pt] (0,0) circle[radius=.17];
    \draw[black!70,line width=.65pt] (0,0) circle[radius=.095];
    \fill[black!70] (0,0) circle[radius=.025];
    \draw[black!80,line width=.8pt,-{Stealth[length=1.1mm]}] (.23,.22)--(.015,.015);
  }},
  pics/reasoning/.style={code={
    \draw[black!70,fill=white,line width=.65pt]
      (0,.02) ellipse[x radius=.25,y radius=.13];
    \draw[black!70,fill=white,line width=.5pt] (-.14,-.12) circle[radius=.032];
    \fill[black!70] (-.21,-.18) circle[radius=.015];
    \foreach \x in {-.11,0,.11}
      \fill[black!60] (\x,.02) circle[radius=.016];
  }},
  pics/action/.style={code={
    \draw[black!70,fill=white,line width=.6pt,rounded corners=.7pt]
      (-.22,-.18) rectangle (.12,.19);
    \foreach \y in {-.08,.03,.14}{
      \draw[black!60,line width=.5pt] (-.17,\y-.023) rectangle (-.125,\y+.023);
      \draw[black!50,line width=.55pt] (-.08,\y)--(.06,\y);
    }
    \begin{scope}[shift={(.14,-.04)},rotate=45]
      \draw[black!80,fill=white,line width=.65pt] (-.11,-.035) rectangle (.17,.035);
      \draw[black!80,fill=black!20,line width=.65pt]
        (-.11,-.035)--(-.20,0)--(-.11,.035)--cycle;
      \draw[black!80,line width=.5pt] (.11,-.035)--(.11,.035);
    \end{scope}
  }},
  pics/dag/.style={code={
    \draw[flow] (-.26,.11)--(0,0) (-.26,-.11)--(0,0) (.06,0)--(.30,0);
    \foreach \x/\y in {-.29/.11,-.29/-.11,.015/0,.34/0}
      \draw[black!75,fill=white,line width=.55pt,rounded corners=.4pt]
        (\x-.047,\y-.045) rectangle (\x+.047,\y+.045);
  }},
  pics/contexttracker/.style={code={
    \draw[black!75,line width=.8pt] (-.16,-.24)--(-.16,.27);
    \draw[black!75,line width=.8pt,rounded corners=2pt]
      (-.16,-.10)--(.19,.06)--(.19,.22);
    \foreach \x/\y in {-.16/-.24,-.16/-.10,-.16/.10,-.16/.27,.19/.06}
      \filldraw[draw=black!75,fill=white,line width=.7pt]
        (\x,\y) circle[radius=.046];
    \filldraw[draw=black!75,fill=yellow!65,line width=.7pt]
      (.19,.22) circle[radius=.065];
  }},
  pics/traces/.style={code={
    \draw[black!70,fill=white,line width=.6pt,rounded corners=.8pt]
      (-.21,-.20) rectangle (.21,.20);
    \draw[black!65,line width=.5pt] (-.11,-.12)--(-.11,.12);
    \foreach \y/\r in {.12/.13,0/.07,-.12/.13}{
      \filldraw[black!65,fill=white,line width=.5pt] (-.11,\y) circle[radius=.024];
      \draw[black!50,line width=.6pt] (-.045,\y)--(\r,\y);
    }
  }},
  pics/tables/.style={code={
    \foreach \dx/\dy in {.12/.09,0/0,-.12/-.09}{
      \begin{scope}[shift={(\dx,\dy)}]
        \draw[black!70,fill=white,line width=.55pt] (-.14,-.095) rectangle (.14,.095);
        \fill[black!12] (-.135,.032) rectangle (.135,.09);
        \draw[black!65,line width=.4pt]
          (-.14,.03)--(.14,.03) (-.14,-.033)--(.14,-.033)
          (-.047,-.095)--(-.047,.095) (.047,-.095)--(.047,.095);
      \end{scope}
    }
  }},
  pics/cache/.style={code={
    \filldraw[archblue,fill=white,line width=.6pt]
      (-.22,.15)--(-.22,-.16)
      arc[start angle=180,end angle=360,x radius=.22,y radius=.07]
      --(.22,.15)--cycle;
    \draw[archblue,line width=.5pt]
      (-.22,0) arc[start angle=180,end angle=360,x radius=.22,y radius=.07];
    \filldraw[archblue,fill=archback,line width=.6pt]
      (0,.15) ellipse[x radius=.22,y radius=.07];
  }}
]

\path[use as bounding box] (0,0) rectangle (8.70,8.39);

\draw[black,line width=.75pt,fill=white] (1.08,6.16) rectangle (8.70,8.26);
\draw[black,line width=.75pt,fill=white] (0,2.56) rectangle (8.70,5.86);
\draw[black,line width=.75pt,fill=white] (0,1.28) rectangle (8.70,2.26);
\draw[black,line width=.75pt,fill=white] (0,0) rectangle (8.70,.98);
\node[layerlabel] at (1.26,8.26) {Dataflow GUI};
\node[layerlabel] at (.18,5.86) {LLM Agent: \agent};
\node[layerlabel] at (.18,2.26) {Dataflow Engine};
\node[layerlabel] at (.18,.98) {Data Lake};

\begin{scope}[yshift=1.01cm]
\begin{scope}[yshift=.34cm]
\pic[scale=1.10] at (.48,6.08) {person};
\node[label,text=archuser,align=center] at (.48,5.52) {Human\\analyst};
\path[component] (1.26,4.96) rectangle (3.29,6.72);
\path[component] (3.44,4.96) rectangle (8.52,6.72);
\node[title] at (2.275,6.54) {Conversation};
\node[title,anchor=west] at (3.60,6.54) {Dataflow canvas};

\begin{scope}[yshift=.23cm]
\draw[black!65,fill=white,line width=.55pt,rounded corners=2pt]
  (1.36,5.60)--(1.36,6.08)--(2.82,6.08)--(2.82,5.60)
  --(1.80,5.60)--(1.64,5.47)--(1.64,5.60)--cycle;
\pic[scale=.43] at (1.60,5.84) {person};
\draw[black!45,line width=.8pt] (1.87,5.91)--(2.63,5.91)
  (1.87,5.76)--(2.40,5.76);
\draw[black!65,fill=white,line width=.55pt,rounded corners=2pt]
  (1.68,5.09)--(1.68,5.56)--(3.13,5.56)--(3.13,4.96)
  --(2.97,5.09)--cycle;
\pic[scale=.39] at (1.91,5.30) {robot};
\draw[black!50,line width=.8pt] (2.16,5.40)--(2.94,5.40)
  (2.16,5.24)--(2.65,5.24);
\draw[black!40,line width=.45pt,rounded corners=1pt] (1.39,4.78) rectangle (3.10,4.96);
\draw[black!35,line width=.7pt] (1.52,4.87)--(2.41,4.87);
\fill[black!70] (2.66,4.92)--(2.75,4.87)--(2.66,4.82)--cycle;
\fill[black!60] (2.88,4.91) rectangle (2.96,4.83);
\end{scope}

\node[operator,draw=archdone,fill=archdone!5,minimum width=1.08cm,minimum height=.36cm] (scan-a) at (4.10,6.00) {};
\node[operator,draw=archdone,fill=archdone!5,minimum width=1.08cm,minimum height=.36cm] (scan-b) at (4.10,5.22) {};
\node[operator,draw=archdone,fill=archdone!5,minimum width=1.08cm,minimum height=.36cm] (filter) at (5.96,6.00) {};
\node[operator,draw=archrunning,fill=yellow!18,minimum width=1.08cm,minimum height=.36cm] (join) at (5.96,5.22) {};
\node[operator,draw=black!55,minimum width=1.08cm,minimum height=.36cm] (sort) at (7.77,5.61) {};
\pic[scale=.48] at (3.79,5.98) {scan};
\pic[scale=.48] at (3.79,5.20) {scan};
\pic[scale=.55] at (5.66,6.00) {filter};
\pic[scale=.55] at (5.66,5.22) {join};
\pic[scale=.55] at (7.47,5.61) {sort};
\foreach \x/\y/\t in {4.29/6.00/Scan,4.29/5.22/Scan,6.11/6.00/Filter,6.11/5.22/Join,7.92/5.61/Sort}
  \node[font=\normalfont\fontsize{7.5}{8.5}\selectfont] at (\x,\y) {\t};
\draw[flow] (scan-a.east)--(filter.west);
\draw[flow] (scan-a.east)--(join.west);
\draw[flow] (scan-b.east)--(join.west);
\draw[flow] (join.east)--(sort.west);
\foreach \x/\y in {4.10/6.30,4.10/5.51,5.96/6.30}{
  \pic[scale=.78] at (\x-.24,\y+.02) {done};
  \node[font=\normalfont\fontsize{7}{8}\selectfont,text=archdone,anchor=west]
    at (\x-.10,\y+.02) {done};
}
\pic[scale=.78] at (5.57,5.53) {running};
\node[font=\normalfont\fontsize{7}{8}\selectfont,text=archrunning,anchor=west]
  at (5.71,5.53) {running};
\pic[scale=.82] at (8.28,5.78) {pending};
\end{scope}

\end{scope}

\begin{scope}[yshift=-.31cm]
\path[component] (.18,3.02) rectangle (5.20,5.97);
\node[title] at (2.69,5.76) {Conversations};

\draw[draw=black!45,fill=black!2,line width=.5pt,rounded corners=1pt]
  (.29,3.47) rectangle (4.80,5.59);
\draw[draw=black!55,fill=white,line width=.5pt,rounded corners=1pt]
  (.41,3.35) rectangle (4.92,5.47);
\draw[draw=black!65,fill=white,line width=.6pt,rounded corners=1pt]
  (.53,3.23) rectangle (5.04,5.35);
\node[font=\normalfont\bfseries\fontsize{8}{9}\selectfont]
  at (2.785,5.16) {Current conversation};
\draw[black!20,line width=.4pt] (.53,4.99)--(5.04,4.99);
\pic[scale=1.10] at (1.06,4.32) {contexttracker};
\node[font=\normalfont\fontsize{8}{9}\selectfont,align=center]
  at (1.06,3.64) {Context\\tracker};
\pic[scale=1.08] at (2.17,4.60) {dag};
\node[font=\normalfont\fontsize{8}{9}\selectfont]
  at (3.76,4.60) {Shared dataflow};
\draw[black!15,line width=.4pt] (1.67,4.30)--(4.86,4.30);
\node[font=\normalfont\itshape\fontsize{7.5}{8.5}\selectfont,anchor=west]
  at (1.67,4.16) {History};
\pic[scale=.87] at (1.93,3.80) {task};
\pic[scale=.87] at (2.93,3.80) {traces};
\pic[scale=.92] at (4.30,3.80) {tables};
\node[font=\normalfont\fontsize{7}{8}\selectfont] at (1.93,3.42) {Tasks};
\node[font=\normalfont\fontsize{7}{8}\selectfont] at (2.93,3.42) {LLM traces};
\node[font=\normalfont\fontsize{7}{8}\selectfont] at (4.30,3.42) {Observations};

\path[component] (5.37,5.19) rectangle (8.52,5.97);
\node[title] at (6.945,5.76) {LLM API access};
\node at (5.97,5.45) {\includegraphics[height=.32cm]{figures/elements/ChatGPT-Logo.pdf}};
\node at (6.945,5.45) {\includegraphics[height=.32cm]{figures/elements/Claude_AI_symbol.pdf}};
\node at (7.92,5.45) {\includegraphics[height=.32cm]{figures/elements/Google-gemini-icon.pdf}};

\path[component] (5.37,3.02) rectangle (8.52,5.02);
\node[title] at (6.945,4.81) {Dataflow MCP};
\pic[scale=.73] at (6.00,4.48) {dag};
\pic[scale=1.13] at (6.25,4.43) {inspect};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont] at (6.05,4.16) {Inspection};
\pic[scale=.73] at (7.49,4.48) {dag};
\pic[scale=.72] at (7.74,4.49) {edit};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont] at (7.58,4.16) {Editing};

\draw[black!65,line width=.65pt] (5.79,3.89)--(6.31,3.89);
\filldraw[black!65,fill=white,line width=.55pt] (5.79,3.89) circle[radius=.038];
\draw[black!65,fill=white,line width=.55pt] (6.26,3.84) rectangle (6.36,3.94);
\pic[scale=.95] at (6.05,3.89) {execute};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont] at (6.05,3.61) {Execution};
\pic[scale=.82] at (7.47,3.89) {tables};
\draw[flow] (7.76,4.02)--(7.76,3.78)--(7.62,3.78);
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont] at (7.58,3.61) {Result retrieval};

\draw[black!20,line width=.4pt] (5.54,3.46)--(8.35,3.46);
\draw[card] (5.58,3.17) rectangle (5.77,3.36);
\draw[card] (5.68,3.10) rectangle (5.87,3.29);
\pic[scale=.42] at (5.775,3.195) {join};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont,align=center]
  at (7.14,3.22) {Operator definitions};

\end{scope}

\begin{scope}[yshift=-.08cm]
\path[component] (.18,1.50) rectangle (8.52,2.14);
\node at (1.40,1.92) {\includegraphics[height=.32cm]{figures/elements/dagster.pdf}};
\node at (2.95,1.92) {\includegraphics[height=.30cm]{figures/elements/dask.pdf}};
\node at (4.50,1.92) {\includegraphics[height=.32cm]{figures/elements/apache-hamilton.png}};
\node at (6.05,1.92) {\includegraphics[height=.32cm]{figures/elements/apache-texera.png}};
\foreach \x/\t in {1.40/Dagster,2.95/Dask,4.50/Hamilton,6.05/Texera}
  \node[font=\normalfont\fontsize{7.5}{8.5}\selectfont,anchor=base] at (\x,1.58) {\t};
\node[font=\normalfont\fontsize{10}{11}\selectfont] at (7.60,1.92) {$\cdots$};

\end{scope}

\begin{scope}[yshift=-.08cm]
\path[component] (.18,.22) rectangle (3.95,.86);
\path[component] (4.13,.22) rectangle (8.52,.86);
\node[font=\normalfont\bfseries\fontsize{8}{9}\selectfont,align=left]
  at (.83,.555) {Analyst\\files};
\node at (1.90,.655) {\includegraphics[height=.29cm]{figures/elements/s3.pdf}};
\node at (3.22,.655) {\includegraphics[height=.29cm]{figures/elements/file-system.pdf}};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont,anchor=base] at (1.90,.30) {S3};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont,anchor=base] at (3.22,.30) {File system};
\node[font=\normalfont\bfseries\fontsize{8}{9}\selectfont,align=left]
  at (4.80,.555) {System\\state};
\node at (5.87,.655) {\includegraphics[height=.27cm]{figures/elements/apache-iceberg.pdf}};
\node at (6.78,.655) {\includegraphics[height=.27cm]{figures/elements/postgres.pdf}};
\pic[scale=.68] at (7.82,.655) {keystore};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont,anchor=base] at (5.87,.30) {Iceberg};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont,anchor=base] at (6.78,.30) {DBMS};
\node[font=\normalfont\fontsize{7.5}{8.5}\selectfont,anchor=base] at (7.82,.30) {Key-value};
\end{scope}
\end{tikzpicture}%
\endgroup%

